Current Fluctuations of the One Dimensional Symmetric Simple Exclusion Process with Step Initial Condition

For the symmetric simple exclusion process on an infinite line, we calculate exactly the fluctuations of the integrated current $Q_t$ during time $t$ through the origin when, in the initial condition, the sites are occupied with density $\rho_a$ on the negative axis and with density $\rho_b$ on the positive axis. All the cumulants of $Q_t$ grow like $\sqrt{t}$. In the range where $Q_t \sim \sqrt{t}$, the decay $\exp [-Q_t^3/t]$ of the distribution of $Q_t$ is non-Gaussian. Our results are obtained using the Bethe ansatz and several identities recently derived by Tracy and Widom for exclusion processes on the infinite line.

==> largedev.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1590,0.1344)
(0.1740,0.1344)

\PST@Border(0.9630,0.1344)
(0.9480,0.1344)

\rput[r](0.1430,0.1344){-5}
\PST@Border(0.1590,0.3011)
(0.1740,0.3011)

\PST@Border(0.9630,0.3011)
(0.9480,0.3011)

\rput[r](0.1430,0.3011){-4}
\PST@Border(0.1590,0.4678)
(0.1740,0.4678)

\PST@Border(0.9630,0.4678)
(0.9480,0.4678)

\rput[r](0.1430,0.4678){-3}
\PST@Border(0.1590,0.6346)
(0.1740,0.6346)

\PST@Border(0.9630,0.6346)
(0.9480,0.6346)

\rput[r](0.1430,0.6346){-2}
\PST@Border(0.1590,0.8013)
(0.1740,0.8013)

\PST@Border(0.9630,0.8013)
(0.9480,0.8013)

\rput[r](0.1430,0.8013){-1}
\PST@Border(0.1590,0.9680)
(0.1740,0.9680)

\PST@Border(0.9630,0.9680)
(0.9480,0.9680)

\rput[r](0.1430,0.9680){ 0}
\PST@Border(0.1841,0.1344)
(0.1841,0.1544)

\PST@Border(0.1841,0.9680)
(0.1841,0.9480)

\rput(0.1841,0.0924){-1.5}
\PST@Border(0.3098,0.1344)
(0.3098,0.1544)

\PST@Border(0.3098,0.9680)
(0.3098,0.9480)

\rput(0.3098,0.0924){-1}
\PST@Border(0.4354,0.1344)
(0.4354,0.1544)

\PST@Border(0.4354,0.9680)
(0.4354,0.9480)

\rput(0.4354,0.0924){-0.5}
\PST@Border(0.5610,0.1344)
(0.5610,0.1544)

\PST@Border(0.5610,0.9680)
(0.5610,0.9480)

\rput(0.5610,0.0924){ 0}
\PST@Border(0.6866,0.1344)
(0.6866,0.1544)

\PST@Border(0.6866,0.9680)
(0.6866,0.9480)

\rput(0.6866,0.0924){ 0.5}
\PST@Border(0.8123,0.1344)
(0.8123,0.1544)

\PST@Border(0.8123,0.9680)
(0.8123,0.9480)

\rput(0.8123,0.0924){ 1}
\PST@Border(0.9379,0.1344)
(0.9379,0.1544)

\PST@Border(0.9379,0.9680)
(0.9379,0.9480)

\rput(0.9379,0.0924){ 1.5}
\PST@Border(0.1590,0.9680)
(0.1590,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.1590,0.9680)

\rput{L}(0.0740,0.5512){$G(q)$}
\rput(0.5610,0.0294){$q$}
\rput[l](0.5125,0.2972){\large $G(q)$}
\PST@Solid(0.4175,0.2972)
(0.4965,0.2972)

\PST@Solid(0.5627,0.7357)
(0.5627,0.7357)
(0.5627,0.7357)
(0.5627,0.7358)
(0.5627,0.7359)
(0.5627,0.7359)
(0.5627,0.7360)
(0.5627,0.7360)
(0.5627,0.7361)
(0.5628,0.7361)
(0.5628,0.7362)
(0.5628,0.7363)
(0.5628,0.7363)
(0.5628,0.7364)
(0.5628,0.7364)
(0.5628,0.7365)
(0.5628,0.7365)
(0.5628,0.7366)
(0.5628,0.7367)
(0.5628,0.7367)
(0.5629,0.7368)
(0.5629,0.7368)
(0.5629,0.7369)
(0.5629,0.7370)
(0.5629,0.7370)
(0.5629,0.7371)
(0.5629,0.7371)
(0.5629,0.7372)
(0.5629,0.7373)
(0.5629,0.7373)
(0.5629,0.7374)
(0.5630,0.7375)
(0.5630,0.7375)
(0.5630,0.7376)
(0.5630,0.7376)
(0.5630,0.7377)
(0.5630,0.7378)
(0.5630,0.7378)
(0.5630,0.7379)
(0.5630,0.7380)
(0.5630,0.7380)
(0.5631,0.7381)
(0.5631,0.7382)
(0.5631,0.7382)
(0.5631,0.7383)
(0.5631,0.7384)
(0.5631,0.7384)
(0.5631,0.7385)
(0.5631,0.7386)
(0.5631,0.7386)
(0.5631,0.7387)
(0.5632,0.7388)
(0.5632,0.7388)
(0.5632,0.7389)
(0.5632,0.7390)
(0.5632,0.7390)
(0.5632,0.7391)
(0.5632,0.7392)
(0.5632,0.7392)
(0.5632,0.7393)
(0.5633,0.7394)
(0.5633,0.7394)
(0.5633,0.7395)
(0.5633,0.7396)
(0.5633,0.7397)
(0.5633,0.7397)
(0.5633,0.7398)
(0.5633,0.7399)
(0.5633,0.7399)
(0.5634,0.7400)
(0.5634,0.7401)
(0.5634,0.7402)
(0.5634,0.7402)
(0.5634,0.7403)
(0.5634,0.7404)
(0.5634,0.7405)
(0.5634,0.7405)
(0.5635,0.7406)
(0.5635,0.7407)
(0.5635,0.7408)
(0.5635,0.7408)
(0.5635,0.7409)
(0.5635,0.7410)
(0.5635,0.7411)
(0.5635,0.7411)
(0.5636,0.7412)
(0.5636,0.7413)
(0.5636,0.7414)
(0.5636,0.7414)
(0.5636,0.7415)
(0.5636,0.7416)
(0.5636,0.7417)
(0.5636,0.7418)
(0.5637,0.7418)
(0.5637,0.7419)
(0.5637,0.7420)
(0.5637,0.7421)
(0.5637,0.7422)
(0.5637,0.7422)
(0.5637,0.7423)
(0.5638,0.7424)
\PST@Solid(0.5638,0.7424)
(0.5638,0.7425)
(0.5638,0.7426)
(0.5638,0.7426)
(0.5638,0.7427)
(0.5638,0.7428)
(0.5638,0.7429)
(0.5638,0.7430)
(0.5639,0.7431)
(0.5639,0.7431)
(0.5639,0.7432)
(0.5639,0.7433)
(0.5639,0.7434)
(0.5639,0.7435)
(0.5639,0.7436)
(0.5640,0.7437)
(0.5640,0.7437)
(0.5640,0.7438)
(0.5640,0.7439)
(0.5640,0.7440)
(0.5640,0.7441)
(0.5641,0.7442)
(0.5641,0.7443)
(0.5641,0.7444)
(0.5641,0.7444)
(0.5641,0.7445)
(0.5641,0.7446)
(0.5641,0.7447)
(0.5642,0.7448)
(0.5642,0.7449)
(0.5642,0.7450)
(0.5642,0.7451)
(0.5642,0.7452)
(0.5642,0.7453)
(0.5643,0.7454)
(0.5643,0.7454)
(0.5643,0.7455)
(0.5643,0.7456)
(0.5643,0.7457)
(0.5643,0.7458)
(0.5644,0.7459)
(0.5644,0.7460)
(0.5644,0.7461)
(0.5644,0.7462)
(0.5644,0.7463)
(0.5644,0.7464)
(0.5645,0.7465)
(0.5645,0.7466)
(0.5645,0.7467)
(0.5645,0.7468)
(0.5645,0.7469)
(0.5645,0.7470)
(0.5646,0.7471)
(0.5646,0.7472)
(0.5646,0.7473)
(0.5646,0.7474)
(0.5646,0.7475)
(0.5646,0.7476)
(0.5647,0.7477)
(0.5647,0.7478)
(0.5647,0.7479)
(0.5647,0.7480)
(0.5647,0.7481)
(0.5648,0.7482)
(0.5648,0.7483)
(0.5648,0.7484)
(0.5648,0.7485)
(0.5648,0.7486)
(0.5649,0.7487)
(0.5649,0.7488)
(0.5649,0.7489)
(0.5649,0.7490)
(0.5649,0.7491)
(0.5649,0.7492)
(0.5650,0.7494)
(0.5650,0.7495)
(0.5650,0.7496)
(0.5650,0.7497)
(0.5650,0.7498)
(0.5651,0.7499)
(0.5651,0.7500)
(0.5651,0.7501)
(0.5651,0.7502)
(0.5651,0.7503)
(0.5652,0.7504)
(0.5652,0.7506)
(0.5652,0.7507)
(0.5652,0.7508)
(0.5653,0.7509)
(0.5653,0.7510)
(0.5653,0.7511)
(0.5653,0.7512)
(0.5653,0.7514)
(0.5654,0.7515)
(0.5654,0.7516)
(0.5654,0.7517)
(0.5654,0.7518)
(0.5654,0.7519)
(0.5655,0.7520)
(0.5655,0.7522)
(0.5655,0.7523)
\PST@Solid(0.5655,0.7523)
(0.5655,0.7524)
(0.5656,0.7525)
(0.5656,0.7526)
(0.5656,0.7528)
(0.5656,0.7529)
(0.5656,0.7530)
(0.5657,0.7531)
(0.5657,0.7532)
(0.5657,0.7534)
(0.5657,0.7535)
(0.5658,0.7536)
(0.5658,0.7537)
(0.5658,0.7539)
(0.5658,0.7540)
(0.5659,0.7541)
(0.5659,0.7542)
(0.5659,0.7544)
(0.5659,0.7545)
(0.5660,0.7546)
(0.5660,0.7547)
(0.5660,0.7549)
(0.5660,0.7550)
(0.5661,0.7551)
(0.5661,0.7552)
(0.5661,0.7554)
(0.5661,0.7555)
(0.5662,0.7556)
(0.5662,0.7558)
(0.5662,0.7559)
(0.5662,0.7560)
(0.5663,0.7562)
(0.5663,0.7563)
(0.5663,0.7564)
(0.5663,0.7566)
(0.5664,0.7567)
(0.5664,0.7568)
(0.5664,0.7570)
(0.5664,0.7571)
(0.5665,0.7572)
(0.5665,0.7574)
(0.5665,0.7575)
(0.5665,0.7576)
(0.5666,0.7578)
(0.5666,0.7579)
(0.5666,0.7581)
(0.5667,0.7582)
(0.5667,0.7583)
(0.5667,0.7585)
(0.5667,0.7586)
(0.5668,0.7587)
(0.5668,0.7589)
(0.5668,0.7590)
(0.5669,0.7592)
(0.5669,0.7593)
(0.5669,0.7595)
(0.5669,0.7596)
(0.5670,0.7597)
(0.5670,0.7599)
(0.5670,0.7600)
(0.5671,0.7602)
(0.5671,0.7603)
(0.5671,0.7605)
(0.5671,0.7606)
(0.5672,0.7608)
(0.5672,0.7609)
(0.5672,0.7611)
(0.5673,0.7612)
(0.5673,0.7614)
(0.5673,0.7615)
(0.5674,0.7617)
(0.5674,0.7618)
(0.5674,0.7620)
(0.5675,0.7621)
(0.5675,0.7623)
(0.5675,0.7624)
(0.5676,0.7626)
(0.5676,0.7627)
(0.5676,0.7629)
(0.5676,0.7631)
(0.5677,0.7632)
(0.5677,0.7634)
(0.5677,0.7635)
(0.5678,0.7637)
(0.5678,0.7638)
(0.5678,0.7640)
(0.5679,0.7642)
(0.5679,0.7643)
(0.5679,0.7645)
(0.5680,0.7646)
(0.5680,0.7648)
(0.5681,0.7650)
(0.5681,0.7651)
(0.5681,0.7653)
(0.5682,0.7654)
(0.5682,0.7656)
(0.5682,0.7658)
(0.5683,0.7659)
(0.5683,0.7661)
(0.5683,0.7663)
(0.5684,0.7664)
\PST@Solid(0.5684,0.7664)
(0.5684,0.7666)
(0.5684,0.7668)
(0.5685,0.7669)
(0.5685,0.7671)
(0.5685,0.7673)
(0.5686,0.7675)
(0.5686,0.7676)
(0.5687,0.7678)
(0.5687,0.7680)
(0.5687,0.7681)
(0.5688,0.7683)
(0.5688,0.7685)
(0.5688,0.7687)
(0.5689,0.7688)
(0.5689,0.7690)
(0.5690,0.7692)
(0.5690,0.7694)
(0.5690,0.7695)
(0.5691,0.7697)
(0.5691,0.7699)
(0.5692,0.7701)
(0.5692,0.7703)
(0.5692,0.7704)
(0.5693,0.7706)
(0.5693,0.7708)
(0.5694,0.7710)
(0.5694,0.7712)
(0.5694,0.7713)
(0.5695,0.7715)
(0.5695,0.7717)
(0.5696,0.7719)
(0.5696,0.7721)
(0.5697,0.7723)
(0.5697,0.7725)
(0.5697,0.7726)
(0.5698,0.7728)
(0.5698,0.7730)
(0.5699,0.7732)
(0.5699,0.7734)
(0.5700,0.7736)
(0.5700,0.7738)
(0.5700,0.7740)
(0.5701,0.7742)
(0.5701,0.7744)
(0.5702,0.7746)
(0.5702,0.7747)
(0.5703,0.7749)
(0.5703,0.7751)
(0.5704,0.7753)
(0.5704,0.7755)
(0.5704,0.7757)
(0.5705,0.7759)
(0.5705,0.7761)
(0.5706,0.7763)
(0.5706,0.7765)
(0.5707,0.7767)
(0.5707,0.7769)
(0.5708,0.7771)
(0.5708,0.7773)
(0.5709,0.7775)
(0.5709,0.7777)
(0.5710,0.7779)
(0.5710,0.7781)
(0.5711,0.7783)
(0.5711,0.7785)
(0.5712,0.7788)
(0.5712,0.7790)
(0.5713,0.7792)
(0.5713,0.7794)
(0.5714,0.7796)
(0.5714,0.7798)
(0.5715,0.7800)
(0.5715,0.7802)
(0.5716,0.7804)
(0.5716,0.7806)
(0.5717,0.7809)
(0.5717,0.7811)
(0.5718,0.7813)
(0.5718,0.7815)
(0.5719,0.7817)
(0.5719,0.7819)
(0.5720,0.7821)
(0.5720,0.7824)
(0.5721,0.7826)
(0.5721,0.7828)
(0.5722,0.7830)
(0.5722,0.7832)
(0.5723,0.7835)
(0.5723,0.7837)
(0.5724,0.7839)
(0.5725,0.7841)
(0.5725,0.7844)
(0.5726,0.7846)
(0.5726,0.7848)
(0.5727,0.7850)
(0.5727,0.7853)
(0.5728,0.7855)
(0.5728,0.7857)
(0.5729,0.7859)
(0.5730,0.7862)
\PST@Solid(0.5730,0.7862)
(0.5730,0.7864)
(0.5731,0.7866)
(0.5731,0.7869)
(0.5732,0.7871)
(0.5733,0.7873)
(0.5733,0.7876)
(0.5734,0.7878)
(0.5734,0.7880)
(0.5735,0.7883)
(0.5735,0.7885)
(0.5736,0.7887)
(0.5737,0.7890)
(0.5737,0.7892)
(0.5738,0.7894)
(0.5739,0.7897)
(0.5739,0.7899)
(0.5740,0.7902)
(0.5740,0.7904)
(0.5741,0.7906)
(0.5742,0.7909)
(0.5742,0.7911)
(0.5743,0.7914)
(0.5744,0.7916)
(0.5744,0.7919)
(0.5745,0.7921)
(0.5745,0.7924)
(0.5746,0.7926)
(0.5747,0.7929)
(0.5747,0.7931)
(0.5748,0.7933)
(0.5749,0.7936)
(0.5749,0.7939)
(0.5750,0.7941)
(0.5751,0.7944)
(0.5751,0.7946)
(0.5752,0.7949)
(0.5753,0.7951)
(0.5753,0.7954)
(0.5754,0.7956)
(0.5755,0.7959)
(0.5756,0.7961)
(0.5756,0.7964)
(0.5757,0.7967)
(0.5758,0.7969)
(0.5758,0.7972)
(0.5759,0.7974)
(0.5760,0.7977)
(0.5760,0.7980)
(0.5761,0.7982)
(0.5762,0.7985)
(0.5763,0.7988)
(0.5763,0.7990)
(0.5764,0.7993)
(0.5765,0.7995)
(0.5766,0.7998)
(0.5766,0.8001)
(0.5767,0.8004)
(0.5768,0.8006)
(0.5769,0.8009)
(0.5769,0.8012)
(0.5770,0.8014)
(0.5771,0.8017)
(0.5772,0.8020)
(0.5772,0.8023)
(0.5773,0.8025)
(0.5774,0.8028)
(0.5775,0.8031)
(0.5775,0.8034)
(0.5776,0.8036)
(0.5777,0.8039)
(0.5778,0.8042)
(0.5779,0.8045)
(0.5779,0.8047)
(0.5780,0.8050)
(0.5781,0.8053)
(0.5782,0.8056)
(0.5783,0.8059)
(0.5783,0.8062)
(0.5784,0.8064)
(0.5785,0.8067)
(0.5786,0.8070)
(0.5787,0.8073)
(0.5788,0.8076)
(0.5788,0.8079)
(0.5789,0.8082)
(0.5790,0.8085)
(0.5791,0.8087)
(0.5792,0.8090)
(0.5793,0.8093)
(0.5794,0.8096)
(0.5794,0.8099)
(0.5795,0.8102)
(0.5796,0.8105)
(0.5797,0.8108)
(0.5798,0.8111)
(0.5799,0.8114)
(0.5800,0.8117)
(0.5801,0.8120)
(0.5801,0.8123)
(0.5802,0.8126)
\PST@Solid(0.5802,0.8126)
(0.5803,0.8129)
(0.5804,0.8132)
(0.5805,0.8135)
(0.5806,0.8138)
(0.5807,0.8141)
(0.5808,0.8144)
(0.5809,0.8147)
(0.5810,0.8150)
(0.5811,0.8153)
(0.5812,0.8156)
(0.5813,0.8159)
(0.5813,0.8162)
(0.5814,0.8165)
(0.5815,0.8169)
(0.5816,0.8172)
(0.5817,0.8175)
(0.5818,0.8178)
(0.5819,0.8181)
(0.5820,0.8184)
(0.5821,0.8187)
(0.5822,0.8190)
(0.5823,0.8194)
(0.5824,0.8197)
(0.5825,0.8200)
(0.5826,0.8203)
(0.5827,0.8206)
(0.5828,0.8209)
(0.5829,0.8213)
(0.5830,0.8216)
(0.5831,0.8219)
(0.5832,0.8222)
(0.5833,0.8225)
(0.5834,0.8229)
(0.5835,0.8232)
(0.5836,0.8235)
(0.5838,0.8238)
(0.5839,0.8242)
(0.5840,0.8245)
(0.5841,0.8248)
(0.5842,0.8251)
(0.5843,0.8255)
(0.5844,0.8258)
(0.5845,0.8261)
(0.5846,0.8265)
(0.5847,0.8268)
(0.5848,0.8271)
(0.5849,0.8275)
(0.5850,0.8278)
(0.5852,0.8281)
(0.5853,0.8285)
(0.5854,0.8288)
(0.5855,0.8291)
(0.5856,0.8295)
(0.5857,0.8298)
(0.5858,0.8301)
(0.5860,0.8305)
(0.5861,0.8308)
(0.5862,0.8312)
(0.5863,0.8315)
(0.5864,0.8318)
(0.5865,0.8322)
(0.5866,0.8325)
(0.5868,0.8329)
(0.5869,0.8332)
(0.5870,0.8336)
(0.5871,0.8339)
(0.5872,0.8342)
(0.5874,0.8346)
(0.5875,0.8349)
(0.5876,0.8353)
(0.5877,0.8356)
(0.5878,0.8360)
(0.5880,0.8363)
(0.5881,0.8367)
(0.5882,0.8370)
(0.5883,0.8374)
(0.5885,0.8377)
(0.5886,0.8381)
(0.5887,0.8384)
(0.5888,0.8388)
(0.5890,0.8391)
(0.5891,0.8395)
(0.5892,0.8399)
(0.5894,0.8402)
(0.5895,0.8406)
(0.5896,0.8409)
(0.5897,0.8413)
(0.5899,0.8416)
(0.5900,0.8420)
(0.5901,0.8424)
(0.5903,0.8427)
(0.5904,0.8431)
(0.5905,0.8434)
(0.5907,0.8438)
(0.5908,0.8442)
(0.5909,0.8445)
(0.5911,0.8449)
(0.5912,0.8453)
(0.5914,0.8456)
(0.5915,0.8460)
\PST@Solid(0.5915,0.8460)
(0.5916,0.8464)
(0.5918,0.8467)
(0.5919,0.8471)
(0.5920,0.8475)
(0.5922,0.8478)
(0.5923,0.8482)
(0.5925,0.8486)
(0.5926,0.8489)
(0.5927,0.8493)
(0.5929,0.8497)
(0.5930,0.8501)
(0.5932,0.8504)
(0.5933,0.8508)
(0.5935,0.8512)
(0.5936,0.8515)
(0.5938,0.8519)
(0.5939,0.8523)
(0.5941,0.8527)
(0.5942,0.8530)
(0.5944,0.8534)
(0.5945,0.8538)
(0.5947,0.8542)
(0.5948,0.8546)
(0.5950,0.8549)
(0.5951,0.8553)
(0.5953,0.8557)
(0.5954,0.8561)
(0.5956,0.8565)
(0.5957,0.8568)
(0.5959,0.8572)
(0.5960,0.8576)
(0.5962,0.8580)
(0.5963,0.8584)
(0.5965,0.8587)
(0.5967,0.8591)
(0.5968,0.8595)
(0.5970,0.8599)
(0.5971,0.8603)
(0.5973,0.8607)
(0.5975,0.8611)
(0.5976,0.8614)
(0.5978,0.8618)
(0.5979,0.8622)
(0.5981,0.8626)
(0.5983,0.8630)
(0.5984,0.8634)
(0.5986,0.8638)
(0.5988,0.8641)
(0.5989,0.8645)
(0.5991,0.8649)
(0.5993,0.8653)
(0.5994,0.8657)
(0.5996,0.8661)
(0.5998,0.8665)
(0.5999,0.8669)
(0.6001,0.8673)
(0.6003,0.8677)
(0.6005,0.8681)
(0.6006,0.8684)
(0.6008,0.8688)
(0.6010,0.8692)
(0.6011,0.8696)
(0.6013,0.8700)
(0.6015,0.8704)
(0.6017,0.8708)
(0.6019,0.8712)
(0.6020,0.8716)
(0.6022,0.8720)
(0.6024,0.8724)
(0.6026,0.8728)
(0.6027,0.8732)
(0.6029,0.8736)
(0.6031,0.8740)
(0.6033,0.8744)
(0.6035,0.8748)
(0.6037,0.8752)
(0.6038,0.8756)
(0.6040,0.8760)
(0.6042,0.8764)
(0.6044,0.8768)
(0.6046,0.8772)
(0.6048,0.8776)
(0.6050,0.8780)
(0.6052,0.8784)
(0.6053,0.8788)
(0.6055,0.8792)
(0.6057,0.8796)
(0.6059,0.8800)
(0.6061,0.8804)
(0.6063,0.8808)
(0.6065,0.8812)
(0.6067,0.8816)
(0.6069,0.8820)
(0.6071,0.8824)
(0.6073,0.8828)
(0.6075,0.8832)
(0.6077,0.8836)
(0.6079,0.8840)
(0.6081,0.8844)
(0.6083,0.8848)
\PST@Solid(0.6083,0.8848)
(0.6085,0.8852)
(0.6087,0.8856)
(0.6089,0.8860)
(0.6091,0.8864)
(0.6093,0.8868)
(0.6095,0.8872)
(0.6097,0.8876)
(0.6099,0.8880)
(0.6101,0.8884)
(0.6103,0.8888)
(0.6105,0.8892)
(0.6107,0.8896)
(0.6110,0.8900)
(0.6112,0.8904)
(0.6114,0.8908)
(0.6116,0.8912)
(0.6118,0.8916)
(0.6120,0.8920)
(0.6122,0.8924)
(0.6124,0.8928)
(0.6127,0.8932)
(0.6129,0.8936)
(0.6131,0.8940)
(0.6133,0.8944)
(0.6135,0.8948)
(0.6138,0.8952)
(0.6140,0.8956)
(0.6142,0.8960)
(0.6144,0.8964)
(0.6146,0.8968)
(0.6149,0.8972)
(0.6151,0.8976)
(0.6153,0.8980)
(0.6155,0.8984)
(0.6158,0.8988)
(0.6160,0.8992)
(0.6162,0.8996)
(0.6164,0.9000)
(0.6167,0.9004)
(0.6169,0.9008)
(0.6171,0.9012)
(0.6174,0.9016)
(0.6176,0.9020)
(0.6178,0.9024)
(0.6181,0.9028)
(0.6183,0.9032)
(0.6185,0.9036)
(0.6188,0.9040)
(0.6190,0.9044)
(0.6192,0.9048)
(0.6195,0.9052)
(0.6197,0.9056)
(0.6200,0.9060)
(0.6202,0.9064)
(0.6204,0.9068)
(0.6207,0.9072)
(0.6209,0.9076)
(0.6212,0.9080)
(0.6214,0.9083)
(0.6217,0.9087)
(0.6219,0.9091)
(0.6222,0.9095)
(0.6224,0.9099)
(0.6227,0.9103)
(0.6229,0.9107)
(0.6232,0.9111)
(0.6234,0.9115)
(0.6237,0.9119)
(0.6239,0.9123)
(0.6242,0.9126)
(0.6244,0.9130)
(0.6247,0.9134)
(0.6249,0.9138)
(0.6252,0.9142)
(0.6254,0.9146)
(0.6257,0.9150)
(0.6260,0.9153)
(0.6262,0.9157)
(0.6265,0.9161)
(0.6267,0.9165)
(0.6270,0.9169)
(0.6273,0.9173)
(0.6275,0.9176)
(0.6278,0.9180)
(0.6280,0.9184)
(0.6283,0.9188)
(0.6286,0.9192)
(0.6288,0.9195)
(0.6291,0.9199)
(0.6294,0.9203)
(0.6297,0.9207)
(0.6299,0.9211)
(0.6302,0.9214)
(0.6305,0.9218)
(0.6307,0.9222)
(0.6310,0.9225)
(0.6313,0.9229)
(0.6316,0.9233)
(0.6318,0.9237)
(0.6321,0.9240)
\PST@Solid(0.6321,0.9240)
(0.6324,0.9244)
(0.6327,0.9248)
(0.6329,0.9251)
(0.6332,0.9255)
(0.6335,0.9259)
(0.6338,0.9262)
(0.6341,0.9266)
(0.6344,0.9270)
(0.6346,0.9273)
(0.6349,0.9277)
(0.6352,0.9280)
(0.6355,0.9284)
(0.6358,0.9288)
(0.6361,0.9291)
(0.6364,0.9295)
(0.6366,0.9298)
(0.6369,0.9302)
(0.6372,0.9305)
(0.6375,0.9309)
(0.6378,0.9312)
(0.6381,0.9316)
(0.6384,0.9319)
(0.6387,0.9323)
(0.6390,0.9326)
(0.6393,0.9330)
(0.6396,0.9333)
(0.6399,0.9337)
(0.6402,0.9340)
(0.6405,0.9344)
(0.6408,0.9347)
(0.6411,0.9351)
(0.6414,0.9354)
(0.6417,0.9357)
(0.6420,0.9361)
(0.6423,0.9364)
(0.6426,0.9367)
(0.6429,0.9371)
(0.6432,0.9374)
(0.6435,0.9377)
(0.6438,0.9381)
(0.6441,0.9384)
(0.6444,0.9387)
(0.6448,0.9390)
(0.6451,0.9394)
(0.6454,0.9397)
(0.6457,0.9400)
(0.6460,0.9403)
(0.6463,0.9407)
(0.6466,0.9410)
(0.6469,0.9413)
(0.6473,0.9416)
(0.6476,0.9419)
(0.6479,0.9422)
(0.6482,0.9426)
(0.6485,0.9429)
(0.6489,0.9432)
(0.6492,0.9435)
(0.6495,0.9438)
(0.6498,0.9441)
(0.6501,0.9444)
(0.6505,0.9447)
(0.6508,0.9450)
(0.6511,0.9453)
(0.6514,0.9456)
(0.6518,0.9459)
(0.6521,0.9462)
(0.6524,0.9465)
(0.6528,0.9468)
(0.6531,0.9471)
(0.6534,0.9474)
(0.6538,0.9476)
(0.6541,0.9479)
(0.6544,0.9482)
(0.6548,0.9485)
(0.6551,0.9488)
(0.6554,0.9491)
(0.6558,0.9493)
(0.6561,0.9496)
(0.6564,0.9499)
(0.6568,0.9502)
(0.6571,0.9504)
(0.6575,0.9507)
(0.6578,0.9510)
(0.6581,0.9512)
(0.6585,0.9515)
(0.6588,0.9518)
(0.6592,0.9520)
(0.6595,0.9523)
(0.6599,0.9525)
(0.6602,0.9528)
(0.6606,0.9531)
(0.6609,0.9533)
(0.6613,0.9536)
(0.6616,0.9538)
(0.6619,0.9541)
(0.6623,0.9543)
(0.6627,0.9545)
(0.6630,0.9548)
(0.6634,0.9550)
(0.6637,0.9553)
\PST@Solid(0.6637,0.9553)
(0.6641,0.9555)
(0.6644,0.9557)
(0.6648,0.9560)
(0.6651,0.9562)
(0.6655,0.9564)
(0.6658,0.9567)
(0.6662,0.9569)
(0.6666,0.9571)
(0.6669,0.9573)
(0.6673,0.9575)
(0.6676,0.9578)
(0.6680,0.9580)
(0.6684,0.9582)
(0.6687,0.9584)
(0.6691,0.9586)
(0.6695,0.9588)
(0.6698,0.9590)
(0.6702,0.9592)
(0.6706,0.9594)
(0.6709,0.9596)
(0.6713,0.9598)
(0.6717,0.9600)
(0.6720,0.9602)
(0.6724,0.9604)
(0.6728,0.9606)
(0.6731,0.9608)
(0.6735,0.9610)
(0.6739,0.9611)
(0.6743,0.9613)
(0.6746,0.9615)
(0.6750,0.9617)
(0.6754,0.9618)
(0.6758,0.9620)
(0.6761,0.9622)
(0.6765,0.9623)
(0.6769,0.9625)
(0.6773,0.9627)
(0.6777,0.9628)
(0.6780,0.9630)
(0.6784,0.9631)
(0.6788,0.9633)
(0.6792,0.9634)
(0.6796,0.9636)
(0.6799,0.9637)
(0.6803,0.9639)
(0.6807,0.9640)
(0.6811,0.9642)
(0.6815,0.9643)
(0.6819,0.9644)
(0.6823,0.9646)
(0.6826,0.9647)
(0.6830,0.9648)
(0.6834,0.9650)
(0.6838,0.9651)
(0.6842,0.9652)
(0.6846,0.9653)
(0.6850,0.9654)
(0.6854,0.9655)
(0.6858,0.9657)
(0.6862,0.9658)
(0.6866,0.9659)
(0.6869,0.9660)
(0.6873,0.9661)
(0.6877,0.9662)
(0.6881,0.9663)
(0.6885,0.9664)
(0.6889,0.9665)
(0.6893,0.9665)
(0.6897,0.9666)
(0.6901,0.9667)
(0.6905,0.9668)
(0.6909,0.9669)
(0.6913,0.9669)
(0.6917,0.9670)
(0.6921,0.9671)
(0.6925,0.9672)
(0.6929,0.9672)
(0.6933,0.9673)
(0.6937,0.9673)
(0.6941,0.9674)
(0.6945,0.9675)
(0.6950,0.9675)
(0.6954,0.9676)
(0.6958,0.9676)
(0.6962,0.9677)
(0.6966,0.9677)
(0.6970,0.9677)
(0.6974,0.9678)
(0.6978,0.9678)
(0.6982,0.9678)
(0.6986,0.9679)
(0.6990,0.9679)
(0.6994,0.9679)
(0.6999,0.9679)
(0.7003,0.9680)
(0.7007,0.9680)
(0.7011,0.9680)
(0.7015,0.9680)
(0.7019,0.9680)
(0.7023,0.9680)
\PST@Solid(0.7023,0.9680)
(0.7032,0.9680)
(0.7036,0.9680)
(0.7040,0.9680)
(0.7044,0.9680)
(0.7048,0.9680)
(0.7053,0.9680)
(0.7057,0.9679)
(0.7061,0.9679)
(0.7065,0.9679)
(0.7069,0.9679)
(0.7073,0.9678)
(0.7078,0.9678)
(0.7082,0.9678)
(0.7086,0.9677)
(0.7090,0.9677)
(0.7095,0.9676)
(0.7099,0.9676)
(0.7103,0.9675)
(0.7107,0.9675)
(0.7111,0.9674)
(0.7116,0.9674)
(0.7120,0.9673)
(0.7124,0.9673)
(0.7128,0.9672)
(0.7133,0.9671)
(0.7137,0.9671)
(0.7141,0.9670)
(0.7146,0.9669)
(0.7150,0.9668)
(0.7154,0.9667)
(0.7158,0.9666)
(0.7163,0.9666)
(0.7167,0.9665)
(0.7171,0.9664)
(0.7176,0.9663)
(0.7180,0.9662)
(0.7184,0.9661)
(0.7188,0.9660)
(0.7193,0.9658)
(0.7197,0.9657)
(0.7201,0.9656)
(0.7206,0.9655)
(0.7210,0.9654)
(0.7214,0.9653)
(0.7219,0.9651)
(0.7223,0.9650)
(0.7227,0.9649)
(0.7232,0.9647)
(0.7236,0.9646)
(0.7240,0.9644)
(0.7245,0.9643)
(0.7249,0.9641)
(0.7253,0.9640)
(0.7258,0.9638)
(0.7262,0.9637)
(0.7267,0.9635)
(0.7271,0.9634)
(0.7275,0.9632)
(0.7280,0.9630)
(0.7284,0.9628)
(0.7288,0.9627)
(0.7293,0.9625)
(0.7297,0.9623)
(0.7302,0.9621)
(0.7306,0.9619)
(0.7310,0.9617)
(0.7315,0.9616)
(0.7319,0.9614)
(0.7324,0.9612)
(0.7328,0.9610)
(0.7332,0.9607)
(0.7337,0.9605)
(0.7341,0.9603)
(0.7346,0.9601)
(0.7350,0.9599)
(0.7354,0.9597)
(0.7359,0.9594)
(0.7363,0.9592)
(0.7368,0.9590)
(0.7372,0.9588)
(0.7377,0.9585)
(0.7381,0.9583)
(0.7385,0.9580)
(0.7390,0.9578)
(0.7394,0.9575)
(0.7399,0.9573)
(0.7403,0.9570)
(0.7408,0.9568)
(0.7412,0.9565)
(0.7416,0.9563)
(0.7421,0.9560)
(0.7425,0.9557)
(0.7430,0.9554)
(0.7434,0.9552)
(0.7439,0.9549)
(0.7443,0.9546)
(0.7448,0.9543)
(0.7452,0.9540)
(0.7457,0.9537)
(0.7461,0.9534)
\PST@Solid(0.7461,0.9534)
(0.7466,0.9531)
(0.7470,0.9528)
(0.7474,0.9525)
(0.7479,0.9522)
(0.7483,0.9519)
(0.7488,0.9516)
(0.7492,0.9513)
(0.7497,0.9510)
(0.7501,0.9507)
(0.7506,0.9503)
(0.7510,0.9500)
(0.7515,0.9497)
(0.7519,0.9493)
(0.7524,0.9490)
(0.7528,0.9487)
(0.7533,0.9483)
(0.7537,0.9480)
(0.7542,0.9476)
(0.7546,0.9473)
(0.7551,0.9469)
(0.7555,0.9465)
(0.7560,0.9462)
(0.7564,0.9458)
(0.7569,0.9455)
(0.7573,0.9451)
(0.7578,0.9447)
(0.7582,0.9443)
(0.7587,0.9440)
(0.7591,0.9436)
(0.7596,0.9432)
(0.7600,0.9428)
(0.7604,0.9424)
(0.7609,0.9420)
(0.7613,0.9416)
(0.7618,0.9412)
(0.7622,0.9408)
(0.7627,0.9404)
(0.7631,0.9400)
(0.7636,0.9396)
(0.7640,0.9392)
(0.7645,0.9387)
(0.7649,0.9383)
(0.7654,0.9379)
(0.7658,0.9375)
(0.7663,0.9370)
(0.7667,0.9366)
(0.7672,0.9362)
(0.7676,0.9357)
(0.7681,0.9353)
(0.7685,0.9348)
(0.7690,0.9344)
(0.7694,0.9339)
(0.7699,0.9335)
(0.7703,0.9330)
(0.7708,0.9325)
(0.7712,0.9321)
(0.7717,0.9316)
(0.7721,0.9311)
(0.7726,0.9307)
(0.7730,0.9302)
(0.7735,0.9297)
(0.7739,0.9292)
(0.7744,0.9287)
(0.7748,0.9283)
(0.7753,0.9278)
(0.7757,0.9273)
(0.7762,0.9268)
(0.7766,0.9263)
(0.7771,0.9258)
(0.7775,0.9253)
(0.7780,0.9248)
(0.7784,0.9242)
(0.7789,0.9237)
(0.7793,0.9232)
(0.7798,0.9227)
(0.7802,0.9222)
(0.7807,0.9216)
(0.7811,0.9211)
(0.7816,0.9206)
(0.7820,0.9201)
(0.7825,0.9195)
(0.7829,0.9190)
(0.7834,0.9184)
(0.7838,0.9179)
(0.7843,0.9173)
(0.7847,0.9168)
(0.7852,0.9162)
(0.7856,0.9157)
(0.7861,0.9151)
(0.7865,0.9145)
(0.7870,0.9140)
(0.7874,0.9134)
(0.7879,0.9128)
(0.7883,0.9123)
(0.7888,0.9117)
(0.7892,0.9111)
(0.7897,0.9105)
(0.7901,0.9099)
(0.7906,0.9093)
(0.7910,0.9088)
\PST@Solid(0.7910,0.9088)
(0.7914,0.9082)
(0.7919,0.9076)
(0.7923,0.9070)
(0.7928,0.9064)
(0.7932,0.9058)
(0.7937,0.9051)
(0.7941,0.9045)
(0.7946,0.9039)
(0.7950,0.9033)
(0.7955,0.9027)
(0.7959,0.9021)
(0.7964,0.9014)
(0.7968,0.9008)
(0.7972,0.9002)
(0.7977,0.8996)
(0.7981,0.8989)
(0.7986,0.8983)
(0.7990,0.8976)
(0.7995,0.8970)
(0.7999,0.8963)
(0.8004,0.8957)
(0.8008,0.8950)
(0.8012,0.8944)
(0.8017,0.8937)
(0.8021,0.8931)
(0.8026,0.8924)
(0.8030,0.8917)
(0.8035,0.8911)
(0.8039,0.8904)
(0.8043,0.8897)
(0.8048,0.8891)
(0.8052,0.8884)
(0.8057,0.8877)
(0.8061,0.8870)
(0.8065,0.8863)
(0.8070,0.8856)
(0.8074,0.8849)
(0.8079,0.8842)
(0.8083,0.8835)
(0.8088,0.8828)
(0.8092,0.8821)
(0.8096,0.8814)
(0.8101,0.8807)
(0.8105,0.8800)
(0.8109,0.8793)
(0.8114,0.8786)
(0.8118,0.8779)
(0.8123,0.8772)
(0.8127,0.8764)
(0.8131,0.8757)
(0.8136,0.8750)
(0.8140,0.8742)
(0.8145,0.8735)
(0.8149,0.8728)
(0.8153,0.8720)
(0.8158,0.8713)
(0.8162,0.8706)
(0.8166,0.8698)
(0.8171,0.8691)
(0.8175,0.8683)
(0.8179,0.8676)
(0.8184,0.8668)
(0.8188,0.8660)
(0.8193,0.8653)
(0.8197,0.8645)
(0.8201,0.8638)
(0.8206,0.8630)
(0.8210,0.8622)
(0.8214,0.8614)
(0.8219,0.8607)
(0.8223,0.8599)
(0.8227,0.8591)
(0.8232,0.8583)
(0.8236,0.8575)
(0.8240,0.8568)
(0.8245,0.8560)
(0.8249,0.8552)
(0.8253,0.8544)
(0.8258,0.8536)
(0.8262,0.8528)
(0.8266,0.8520)
(0.8270,0.8512)
(0.8275,0.8504)
(0.8279,0.8496)
(0.8283,0.8487)
(0.8288,0.8479)
(0.8292,0.8471)
(0.8296,0.8463)
(0.8301,0.8455)
(0.8305,0.8447)
(0.8309,0.8438)
(0.8313,0.8430)
(0.8318,0.8422)
(0.8322,0.8413)
(0.8326,0.8405)
(0.8330,0.8397)
(0.8335,0.8388)
(0.8339,0.8380)
(0.8343,0.8371)
(0.8348,0.8363)
\PST@Solid(0.8348,0.8363)
(0.8352,0.8354)
(0.8356,0.8346)
(0.8360,0.8337)
(0.8365,0.8329)
(0.8369,0.8320)
(0.8373,0.8312)
(0.8377,0.8303)
(0.8381,0.8294)
(0.8386,0.8286)
(0.8390,0.8277)
(0.8394,0.8268)
(0.8398,0.8260)
(0.8403,0.8251)
(0.8407,0.8242)
(0.8411,0.8233)
(0.8415,0.8224)
(0.8419,0.8216)
(0.8424,0.8207)
(0.8428,0.8198)
(0.8432,0.8189)
(0.8436,0.8180)
(0.8440,0.8171)
(0.8445,0.8162)
(0.8449,0.8153)
(0.8453,0.8144)
(0.8457,0.8135)
(0.8461,0.8126)
(0.8466,0.8117)
(0.8470,0.8108)
(0.8474,0.8099)
(0.8478,0.8090)
(0.8482,0.8080)
(0.8486,0.8071)
(0.8491,0.8062)
(0.8495,0.8053)
(0.8499,0.8044)
(0.8503,0.8034)
(0.8507,0.8025)
(0.8511,0.8016)
(0.8515,0.8006)
(0.8520,0.7997)
(0.8524,0.7988)
(0.8528,0.7978)
(0.8532,0.7969)
(0.8536,0.7959)
(0.8540,0.7950)
(0.8544,0.7941)
(0.8548,0.7931)
(0.8553,0.7922)
(0.8557,0.7912)
(0.8561,0.7902)
(0.8565,0.7893)
(0.8569,0.7883)
(0.8573,0.7874)
(0.8577,0.7864)
(0.8581,0.7854)
(0.8585,0.7845)
(0.8589,0.7835)
(0.8594,0.7825)
(0.8598,0.7816)
(0.8602,0.7806)
(0.8606,0.7796)
(0.8610,0.7786)
(0.8614,0.7777)
(0.8618,0.7767)
(0.8622,0.7757)
(0.8626,0.7747)
(0.8630,0.7737)
(0.8634,0.7727)
(0.8638,0.7717)
(0.8642,0.7707)
(0.8646,0.7697)
(0.8650,0.7687)
(0.8654,0.7677)
(0.8658,0.7667)
(0.8662,0.7657)
(0.8666,0.7647)
(0.8670,0.7637)
(0.8675,0.7627)
(0.8679,0.7617)
(0.8683,0.7607)
(0.8687,0.7597)
(0.8691,0.7587)
(0.8695,0.7576)
(0.8699,0.7566)
(0.8703,0.7556)
(0.8707,0.7546)
(0.8711,0.7535)
(0.8714,0.7525)
(0.8718,0.7515)
(0.8722,0.7505)
(0.8726,0.7494)
(0.8730,0.7484)
(0.8734,0.7474)
(0.8738,0.7463)
(0.8742,0.7453)
(0.8746,0.7442)
(0.8750,0.7432)
(0.8754,0.7422)
(0.8758,0.7411)
\PST@Solid(0.8758,0.7411)
(0.8762,0.7401)
(0.8766,0.7390)
(0.8770,0.7380)
(0.8774,0.7369)
(0.8778,0.7358)
(0.8782,0.7348)
(0.8786,0.7337)
(0.8790,0.7327)
(0.8794,0.7316)
(0.8797,0.7305)
(0.8801,0.7295)
(0.8805,0.7284)
(0.8809,0.7273)
(0.8813,0.7263)
(0.8817,0.7252)
(0.8821,0.7241)
(0.8825,0.7230)
(0.8829,0.7220)
(0.8833,0.7209)
(0.8836,0.7198)
(0.8840,0.7187)
(0.8844,0.7176)
(0.8848,0.7165)
(0.8852,0.7155)
(0.8856,0.7144)
(0.8860,0.7133)
(0.8864,0.7122)
(0.8867,0.7111)
(0.8871,0.7100)
(0.8875,0.7089)
(0.8879,0.7078)
(0.8883,0.7067)
(0.8887,0.7056)
(0.8890,0.7045)
(0.8894,0.7034)
(0.8898,0.7023)
(0.8902,0.7012)
(0.8906,0.7001)
(0.8910,0.6989)
(0.8913,0.6978)
(0.8917,0.6967)
(0.8921,0.6956)
(0.8925,0.6945)
(0.8929,0.6934)
(0.8932,0.6922)
(0.8936,0.6911)
(0.8940,0.6900)
(0.8944,0.6889)
(0.8948,0.6877)
(0.8951,0.6866)
(0.8955,0.6855)
(0.8959,0.6843)
(0.8963,0.6832)
(0.8967,0.6821)
(0.8970,0.6809)
(0.8974,0.6798)
(0.8978,0.6787)
(0.8982,0.6775)
(0.8985,0.6764)
(0.8989,0.6752)
(0.8993,0.6741)
(0.8997,0.6729)
(0.9000,0.6718)
(0.9004,0.6706)
(0.9008,0.6695)
(0.9012,0.6683)
(0.9015,0.6672)
(0.9019,0.6660)
(0.9023,0.6649)
(0.9026,0.6637)
(0.9030,0.6625)
(0.9034,0.6614)
(0.9038,0.6602)
(0.9041,0.6590)
(0.9045,0.6579)
(0.9049,0.6567)
(0.9052,0.6555)
(0.9056,0.6544)
(0.9060,0.6532)
(0.9064,0.6520)
(0.9067,0.6508)
(0.9071,0.6497)
(0.9075,0.6485)
(0.9078,0.6473)
(0.9082,0.6461)
(0.9086,0.6449)
(0.9089,0.6438)
(0.9093,0.6426)
(0.9097,0.6414)
(0.9100,0.6402)
(0.9104,0.6390)
(0.9108,0.6378)
(0.9111,0.6366)
(0.9115,0.6354)
(0.9119,0.6342)
(0.9122,0.6330)
(0.9126,0.6318)
(0.9129,0.6306)
(0.9133,0.6294)
(0.9137,0.6282)
\PST@Solid(0.9137,0.6282)
(0.9140,0.6270)
(0.9144,0.6258)
(0.9148,0.6246)
(0.9151,0.6234)
(0.9155,0.6222)
(0.9158,0.6210)
(0.9162,0.6198)
(0.9166,0.6186)
(0.9169,0.6173)
(0.9173,0.6161)
(0.9176,0.6149)
(0.9180,0.6137)
(0.9184,0.6125)
(0.9187,0.6113)
(0.9191,0.6100)
(0.9194,0.6088)
(0.9198,0.6076)
(0.9201,0.6064)
(0.9205,0.6051)
(0.9209,0.6039)
(0.9212,0.6027)
(0.9216,0.6014)
(0.9219,0.6002)
(0.9223,0.5990)
(0.9226,0.5977)
(0.9230,0.5965)
(0.9234,0.5952)
(0.9237,0.5940)
(0.9241,0.5928)
(0.9244,0.5915)
(0.9248,0.5903)
(0.9251,0.5890)
(0.9255,0.5878)
(0.9258,0.5865)
(0.9262,0.5853)
(0.9265,0.5840)
(0.9269,0.5828)
(0.9272,0.5815)
(0.9276,0.5803)
(0.9279,0.5790)
(0.9283,0.5778)
(0.9286,0.5765)
(0.9290,0.5753)
(0.9293,0.5740)
(0.9297,0.5727)
(0.9300,0.5715)
(0.9304,0.5702)
(0.9307,0.5689)
(0.9311,0.5677)
(0.9314,0.5664)
(0.9318,0.5651)
(0.9321,0.5639)
(0.9325,0.5626)
(0.9328,0.5613)
(0.9332,0.5600)
(0.9335,0.5588)
(0.9339,0.5575)
(0.9342,0.5562)
(0.9345,0.5549)
(0.9349,0.5536)
(0.9352,0.5524)
(0.9356,0.5511)
(0.9359,0.5498)
(0.9363,0.5485)
(0.9366,0.5472)
(0.9370,0.5459)
(0.9373,0.5446)
(0.9376,0.5434)
(0.9380,0.5421)
(0.9383,0.5408)
(0.9387,0.5395)
(0.9390,0.5382)
(0.9393,0.5369)
(0.9397,0.5356)
(0.9400,0.5343)
(0.9404,0.5330)
(0.9407,0.5317)
(0.9410,0.5304)
(0.9414,0.5291)
(0.9417,0.5278)
(0.9421,0.5265)
(0.9424,0.5252)
(0.9427,0.5239)
(0.9431,0.5226)
(0.9434,0.5212)
(0.9438,0.5199)
(0.9441,0.5186)
(0.9444,0.5173)
(0.9448,0.5160)
(0.9451,0.5147)
(0.9454,0.5134)
(0.9458,0.5120)
(0.9461,0.5107)
(0.9464,0.5094)
(0.9468,0.5081)
(0.9471,0.5067)
(0.9475,0.5054)
(0.9478,0.5041)
(0.9481,0.5028)
(0.9485,0.5014)
\PST@Solid(0.9485,0.5014)
(0.9488,0.5001)
(0.9491,0.4988)
(0.9495,0.4975)
(0.9498,0.4961)
(0.9501,0.4948)
(0.9505,0.4935)
(0.9508,0.4921)
(0.9511,0.4908)
(0.9514,0.4894)
(0.9518,0.4881)
(0.9521,0.4868)
(0.9524,0.4854)
(0.9528,0.4841)
(0.9531,0.4827)
(0.9534,0.4814)
(0.9538,0.4800)
(0.9541,0.4787)
(0.9544,0.4773)
(0.9547,0.4760)
(0.9551,0.4746)
(0.9554,0.4733)
(0.9557,0.4719)
(0.9561,0.4706)
(0.9564,0.4692)
(0.9567,0.4679)
(0.9570,0.4665)
(0.9574,0.4652)
(0.9577,0.4638)
(0.9580,0.4624)
(0.9583,0.4611)
(0.9587,0.4597)
(0.9590,0.4584)
(0.9593,0.4570)
(0.9596,0.4556)
(0.9600,0.4543)
(0.9603,0.4529)
(0.9606,0.4515)
(0.9609,0.4502)
(0.9613,0.4488)
(0.9616,0.4474)
(0.9619,0.4460)
(0.9622,0.4447)
(0.9626,0.4433)
(0.9629,0.4419)
(0.9630,0.4414)

\rput[l](0.5125,0.2300){\large $-{\pi^2 \over 12} q^3+q\log \rho_a(1-\rho_b)$}
\PST@Dashed(0.4175,0.2300)
(0.4965,0.2300)

\PST@Dashed(0.5610,0.9680)
(0.5651,0.9680)
(0.5732,0.9680)
(0.5813,0.9679)
(0.5894,0.9678)
(0.5975,0.9676)
(0.6057,0.9672)
(0.6138,0.9667)
(0.6219,0.9660)
(0.6300,0.9652)
(0.6382,0.9640)
(0.6463,0.9626)
(0.6544,0.9610)
(0.6625,0.9590)
(0.6706,0.9566)
(0.6788,0.9539)
(0.6869,0.9508)
(0.6950,0.9472)
(0.7031,0.9432)
(0.7112,0.9387)
(0.7194,0.9337)
(0.7275,0.9281)
(0.7356,0.9220)
(0.7437,0.9153)
(0.7518,0.9079)
(0.7600,0.8999)
(0.7681,0.8912)
(0.7762,0.8818)
(0.7843,0.8717)
(0.7925,0.8608)
(0.8006,0.8491)
(0.8087,0.8366)
(0.8168,0.8233)
(0.8249,0.8090)
(0.8331,0.7939)
(0.8412,0.7779)
(0.8493,0.7608)
(0.8574,0.7428)
(0.8655,0.7238)
(0.8737,0.7038)
(0.8818,0.6826)
(0.8899,0.6604)
(0.8980,0.6370)
(0.9062,0.6125)
(0.9143,0.5869)
(0.9224,0.5600)
(0.9305,0.5318)
(0.9386,0.5024)
(0.9468,0.4717)
(0.9549,0.4397)
(0.9630,0.4064)

\PST@Solid(0.1713,0.1344)
(0.1715,0.1353)
(0.1718,0.1369)
(0.1722,0.1386)
(0.1725,0.1403)
(0.1728,0.1419)
(0.1732,0.1436)
(0.1735,0.1452)
(0.1739,0.1469)
(0.1742,0.1485)
(0.1745,0.1502)
(0.1749,0.1518)
(0.1752,0.1535)
(0.1755,0.1551)
(0.1759,0.1568)
(0.1762,0.1584)
(0.1766,0.1601)
(0.1769,0.1617)
(0.1772,0.1634)
(0.1776,0.1650)
(0.1779,0.1667)
(0.1783,0.1683)
(0.1786,0.1700)
(0.1790,0.1716)
(0.1793,0.1733)
(0.1796,0.1749)
(0.1800,0.1765)
(0.1803,0.1782)
(0.1807,0.1798)
(0.1810,0.1815)
(0.1814,0.1831)
(0.1817,0.1847)
(0.1820,0.1864)
(0.1824,0.1880)
(0.1827,0.1897)
(0.1831,0.1913)
(0.1834,0.1929)
(0.1838,0.1946)
(0.1841,0.1962)
(0.1845,0.1978)
(0.1848,0.1995)
(0.1852,0.2011)
(0.1855,0.2027)
(0.1859,0.2043)
(0.1862,0.2060)
(0.1866,0.2076)
(0.1869,0.2092)
(0.1873,0.2108)
(0.1876,0.2125)
(0.1880,0.2141)
(0.1883,0.2157)
(0.1887,0.2173)
(0.1890,0.2190)
(0.1894,0.2206)
(0.1897,0.2222)
(0.1901,0.2238)
(0.1904,0.2254)
(0.1908,0.2271)
(0.1911,0.2287)
(0.1915,0.2303)
(0.1918,0.2319)
(0.1922,0.2335)
(0.1925,0.2351)
(0.1929,0.2368)
(0.1933,0.2384)
(0.1936,0.2400)
(0.1940,0.2416)
(0.1943,0.2432)
(0.1947,0.2448)
(0.1950,0.2464)
(0.1954,0.2480)
(0.1958,0.2496)
(0.1961,0.2512)
(0.1965,0.2528)
(0.1968,0.2544)
(0.1972,0.2561)
(0.1975,0.2577)
(0.1979,0.2593)
(0.1983,0.2609)
(0.1986,0.2625)
(0.1990,0.2641)
(0.1994,0.2657)
(0.1997,0.2673)
(0.2001,0.2689)
(0.2004,0.2705)
(0.2008,0.2720)
(0.2012,0.2736)
(0.2015,0.2752)
(0.2019,0.2768)
(0.2023,0.2784)
(0.2026,0.2800)
(0.2030,0.2816)
(0.2034,0.2832)
(0.2037,0.2848)
(0.2041,0.2864)
(0.2045,0.2880)
(0.2048,0.2895)
(0.2052,0.2911)
(0.2056,0.2927)
(0.2059,0.2943)
(0.2063,0.2959)
\PST@Solid(0.2063,0.2959)
(0.2067,0.2975)
(0.2070,0.2991)
(0.2074,0.3006)
(0.2078,0.3022)
(0.2081,0.3038)
(0.2085,0.3054)
(0.2089,0.3070)
(0.2093,0.3085)
(0.2096,0.3101)
(0.2100,0.3117)
(0.2104,0.3133)
(0.2107,0.3148)
(0.2111,0.3164)
(0.2115,0.3180)
(0.2119,0.3195)
(0.2122,0.3211)
(0.2126,0.3227)
(0.2130,0.3243)
(0.2134,0.3258)
(0.2137,0.3274)
(0.2141,0.3290)
(0.2145,0.3305)
(0.2149,0.3321)
(0.2153,0.3337)
(0.2156,0.3352)
(0.2160,0.3368)
(0.2164,0.3383)
(0.2168,0.3399)
(0.2172,0.3415)
(0.2175,0.3430)
(0.2179,0.3446)
(0.2183,0.3461)
(0.2187,0.3477)
(0.2191,0.3492)
(0.2194,0.3508)
(0.2198,0.3523)
(0.2202,0.3539)
(0.2206,0.3555)
(0.2210,0.3570)
(0.2214,0.3586)
(0.2217,0.3601)
(0.2221,0.3617)
(0.2225,0.3632)
(0.2229,0.3647)
(0.2233,0.3663)
(0.2237,0.3678)
(0.2241,0.3694)
(0.2245,0.3709)
(0.2248,0.3725)
(0.2252,0.3740)
(0.2256,0.3756)
(0.2260,0.3771)
(0.2264,0.3786)
(0.2268,0.3802)
(0.2272,0.3817)
(0.2276,0.3832)
(0.2280,0.3848)
(0.2284,0.3863)
(0.2287,0.3878)
(0.2291,0.3894)
(0.2295,0.3909)
(0.2299,0.3924)
(0.2303,0.3940)
(0.2307,0.3955)
(0.2311,0.3970)
(0.2315,0.3986)
(0.2319,0.4001)
(0.2323,0.4016)
(0.2327,0.4031)
(0.2331,0.4047)
(0.2335,0.4062)
(0.2339,0.4077)
(0.2343,0.4092)
(0.2347,0.4107)
(0.2351,0.4123)
(0.2355,0.4138)
(0.2359,0.4153)
(0.2363,0.4168)
(0.2367,0.4183)
(0.2371,0.4198)
(0.2375,0.4213)
(0.2379,0.4229)
(0.2383,0.4244)
(0.2387,0.4259)
(0.2391,0.4274)
(0.2395,0.4289)
(0.2399,0.4304)
(0.2403,0.4319)
(0.2407,0.4334)
(0.2411,0.4349)
(0.2415,0.4364)
(0.2420,0.4379)
(0.2424,0.4394)
(0.2428,0.4409)
(0.2432,0.4424)
(0.2436,0.4439)
(0.2440,0.4454)
(0.2444,0.4469)
(0.2448,0.4484)
(0.2452,0.4499)
\PST@Solid(0.2452,0.4499)
(0.2456,0.4514)
(0.2461,0.4529)
(0.2465,0.4544)
(0.2469,0.4559)
(0.2473,0.4574)
(0.2477,0.4589)
(0.2481,0.4604)
(0.2485,0.4618)
(0.2490,0.4633)
(0.2494,0.4648)
(0.2498,0.4663)
(0.2502,0.4678)
(0.2506,0.4693)
(0.2510,0.4708)
(0.2515,0.4722)
(0.2519,0.4737)
(0.2523,0.4752)
(0.2527,0.4767)
(0.2531,0.4781)
(0.2536,0.4796)
(0.2540,0.4811)
(0.2544,0.4826)
(0.2548,0.4840)
(0.2553,0.4855)
(0.2557,0.4870)
(0.2561,0.4884)
(0.2565,0.4899)
(0.2570,0.4914)
(0.2574,0.4929)
(0.2578,0.4943)
(0.2582,0.4958)
(0.2587,0.4972)
(0.2591,0.4987)
(0.2595,0.5002)
(0.2600,0.5016)
(0.2604,0.5031)
(0.2608,0.5045)
(0.2612,0.5060)
(0.2617,0.5075)
(0.2621,0.5089)
(0.2625,0.5104)
(0.2630,0.5118)
(0.2634,0.5133)
(0.2638,0.5147)
(0.2643,0.5162)
(0.2647,0.5176)
(0.2651,0.5191)
(0.2656,0.5205)
(0.2660,0.5219)
(0.2665,0.5234)
(0.2669,0.5248)
(0.2673,0.5263)
(0.2678,0.5277)
(0.2682,0.5291)
(0.2686,0.5306)
(0.2691,0.5320)
(0.2695,0.5335)
(0.2700,0.5349)
(0.2704,0.5363)
(0.2709,0.5378)
(0.2713,0.5392)
(0.2717,0.5406)
(0.2722,0.5420)
(0.2726,0.5435)
(0.2731,0.5449)
(0.2735,0.5463)
(0.2740,0.5477)
(0.2744,0.5492)
(0.2749,0.5506)
(0.2753,0.5520)
(0.2758,0.5534)
(0.2762,0.5549)
(0.2767,0.5563)
(0.2771,0.5577)
(0.2776,0.5591)
(0.2780,0.5605)
(0.2785,0.5619)
(0.2789,0.5633)
(0.2794,0.5647)
(0.2798,0.5662)
(0.2803,0.5676)
(0.2807,0.5690)
(0.2812,0.5704)
(0.2817,0.5718)
(0.2821,0.5732)
(0.2826,0.5746)
(0.2830,0.5760)
(0.2835,0.5774)
(0.2839,0.5788)
(0.2844,0.5802)
(0.2849,0.5816)
(0.2853,0.5830)
(0.2858,0.5843)
(0.2862,0.5857)
(0.2867,0.5871)
(0.2872,0.5885)
(0.2876,0.5899)
(0.2881,0.5913)
(0.2886,0.5927)
(0.2890,0.5941)
\PST@Solid(0.2890,0.5941)
(0.2895,0.5954)
(0.2900,0.5968)
(0.2904,0.5982)
(0.2909,0.5996)
(0.2914,0.6009)
(0.2918,0.6023)
(0.2923,0.6037)
(0.2928,0.6051)
(0.2932,0.6064)
(0.2937,0.6078)
(0.2942,0.6092)
(0.2947,0.6105)
(0.2951,0.6119)
(0.2956,0.6133)
(0.2961,0.6146)
(0.2966,0.6160)
(0.2970,0.6174)
(0.2975,0.6187)
(0.2980,0.6201)
(0.2985,0.6214)
(0.2990,0.6228)
(0.2994,0.6241)
(0.2999,0.6255)
(0.3004,0.6268)
(0.3009,0.6282)
(0.3014,0.6295)
(0.3018,0.6309)
(0.3023,0.6322)
(0.3028,0.6336)
(0.3033,0.6349)
(0.3038,0.6362)
(0.3043,0.6376)
(0.3047,0.6389)
(0.3052,0.6403)
(0.3057,0.6416)
(0.3062,0.6429)
(0.3067,0.6443)
(0.3072,0.6456)
(0.3077,0.6469)
(0.3082,0.6482)
(0.3087,0.6496)
(0.3091,0.6509)
(0.3096,0.6522)
(0.3101,0.6535)
(0.3106,0.6548)
(0.3111,0.6562)
(0.3116,0.6575)
(0.3121,0.6588)
(0.3126,0.6601)
(0.3131,0.6614)
(0.3136,0.6627)
(0.3141,0.6640)
(0.3146,0.6653)
(0.3151,0.6666)
(0.3156,0.6680)
(0.3161,0.6693)
(0.3166,0.6706)
(0.3171,0.6719)
(0.3176,0.6731)
(0.3181,0.6744)
(0.3186,0.6757)
(0.3191,0.6770)
(0.3196,0.6783)
(0.3201,0.6796)
(0.3206,0.6809)
(0.3211,0.6822)
(0.3217,0.6835)
(0.3222,0.6847)
(0.3227,0.6860)
(0.3232,0.6873)
(0.3237,0.6886)
(0.3242,0.6899)
(0.3247,0.6911)
(0.3252,0.6924)
(0.3257,0.6937)
(0.3263,0.6949)
(0.3268,0.6962)
(0.3273,0.6975)
(0.3278,0.6987)
(0.3283,0.7000)
(0.3288,0.7012)
(0.3294,0.7025)
(0.3299,0.7038)
(0.3304,0.7050)
(0.3309,0.7063)
(0.3314,0.7075)
(0.3320,0.7088)
(0.3325,0.7100)
(0.3330,0.7113)
(0.3335,0.7125)
(0.3341,0.7137)
(0.3346,0.7150)
(0.3351,0.7162)
(0.3356,0.7175)
(0.3362,0.7187)
(0.3367,0.7199)
(0.3372,0.7211)
(0.3377,0.7224)
(0.3383,0.7236)
(0.3388,0.7248)
\PST@Solid(0.3388,0.7248)
(0.3393,0.7260)
(0.3399,0.7273)
(0.3404,0.7285)
(0.3409,0.7297)
(0.3415,0.7309)
(0.3420,0.7321)
(0.3425,0.7333)
(0.3431,0.7345)
(0.3436,0.7358)
(0.3442,0.7370)
(0.3447,0.7382)
(0.3452,0.7394)
(0.3458,0.7406)
(0.3463,0.7418)
(0.3469,0.7430)
(0.3474,0.7441)
(0.3479,0.7453)
(0.3485,0.7465)
(0.3490,0.7477)
(0.3496,0.7489)
(0.3501,0.7501)
(0.3507,0.7513)
(0.3512,0.7524)
(0.3518,0.7536)
(0.3523,0.7548)
(0.3529,0.7560)
(0.3534,0.7571)
(0.3540,0.7583)
(0.3545,0.7595)
(0.3551,0.7606)
(0.3556,0.7618)
(0.3562,0.7629)
(0.3567,0.7641)
(0.3573,0.7652)
(0.3578,0.7664)
(0.3584,0.7675)
(0.3589,0.7687)
(0.3595,0.7698)
(0.3601,0.7710)
(0.3606,0.7721)
(0.3612,0.7733)
(0.3617,0.7744)
(0.3623,0.7755)
(0.3629,0.7767)
(0.3634,0.7778)
(0.3640,0.7789)
(0.3646,0.7800)
(0.3651,0.7812)
(0.3657,0.7823)
(0.3662,0.7834)
(0.3668,0.7845)
(0.3674,0.7856)
(0.3679,0.7867)
(0.3685,0.7878)
(0.3691,0.7890)
(0.3697,0.7901)
(0.3702,0.7912)
(0.3708,0.7923)
(0.3714,0.7934)
(0.3719,0.7944)
(0.3725,0.7955)
(0.3731,0.7966)
(0.3737,0.7977)
(0.3742,0.7988)
(0.3748,0.7999)
(0.3754,0.8010)
(0.3760,0.8020)
(0.3766,0.8031)
(0.3771,0.8042)
(0.3777,0.8052)
(0.3783,0.8063)
(0.3789,0.8074)
(0.3795,0.8084)
(0.3800,0.8095)
(0.3806,0.8106)
(0.3812,0.8116)
(0.3818,0.8127)
(0.3824,0.8137)
(0.3830,0.8148)
(0.3836,0.8158)
(0.3842,0.8168)
(0.3847,0.8179)
(0.3853,0.8189)
(0.3859,0.8199)
(0.3865,0.8210)
(0.3871,0.8220)
(0.3877,0.8230)
(0.3883,0.8240)
(0.3889,0.8251)
(0.3895,0.8261)
(0.3901,0.8271)
(0.3907,0.8281)
(0.3913,0.8291)
(0.3919,0.8301)
(0.3925,0.8311)
(0.3931,0.8321)
(0.3937,0.8331)
(0.3943,0.8341)
(0.3949,0.8351)
(0.3955,0.8361)
\PST@Solid(0.3955,0.8361)
(0.3961,0.8371)
(0.3967,0.8381)
(0.3973,0.8390)
(0.3979,0.8400)
(0.3985,0.8410)
(0.3991,0.8420)
(0.3997,0.8429)
(0.4003,0.8439)
(0.4009,0.8448)
(0.4015,0.8458)
(0.4021,0.8468)
(0.4027,0.8477)
(0.4033,0.8487)
(0.4040,0.8496)
(0.4046,0.8506)
(0.4052,0.8515)
(0.4058,0.8524)
(0.4064,0.8534)
(0.4070,0.8543)
(0.4076,0.8552)
(0.4083,0.8562)
(0.4089,0.8571)
(0.4095,0.8580)
(0.4101,0.8589)
(0.4107,0.8598)
(0.4114,0.8607)
(0.4120,0.8617)
(0.4126,0.8626)
(0.4132,0.8635)
(0.4138,0.8644)
(0.4145,0.8653)
(0.4151,0.8661)
(0.4157,0.8670)
(0.4163,0.8679)
(0.4170,0.8688)
(0.4176,0.8697)
(0.4182,0.8706)
(0.4188,0.8714)
(0.4195,0.8723)
(0.4201,0.8732)
(0.4207,0.8740)
(0.4214,0.8749)
(0.4220,0.8757)
(0.4226,0.8766)
(0.4233,0.8774)
(0.4239,0.8783)
(0.4245,0.8791)
(0.4252,0.8800)
(0.4258,0.8808)
(0.4264,0.8816)
(0.4271,0.8825)
(0.4277,0.8833)
(0.4283,0.8841)
(0.4290,0.8849)
(0.4296,0.8858)
(0.4302,0.8866)
(0.4309,0.8874)
(0.4315,0.8882)
(0.4322,0.8890)
(0.4328,0.8898)
(0.4335,0.8906)
(0.4341,0.8914)
(0.4347,0.8922)
(0.4354,0.8929)
(0.4360,0.8937)
(0.4367,0.8945)
(0.4373,0.8953)
(0.4380,0.8960)
(0.4386,0.8968)
(0.4393,0.8976)
(0.4399,0.8983)
(0.4406,0.8991)
(0.4412,0.8998)
(0.4419,0.9006)
(0.4425,0.9013)
(0.4432,0.9021)
(0.4438,0.9028)
(0.4445,0.9036)
(0.4451,0.9043)
(0.4458,0.9050)
(0.4464,0.9057)
(0.4471,0.9065)
(0.4477,0.9072)
(0.4484,0.9079)
(0.4491,0.9086)
(0.4497,0.9093)
(0.4504,0.9100)
(0.4510,0.9107)
(0.4517,0.9114)
(0.4524,0.9121)
(0.4530,0.9128)
(0.4537,0.9134)
(0.4543,0.9141)
(0.4550,0.9148)
(0.4557,0.9155)
(0.4563,0.9161)
(0.4570,0.9168)
(0.4577,0.9175)
(0.4583,0.9181)
(0.4590,0.9188)
\PST@Solid(0.4590,0.9188)
(0.4597,0.9194)
(0.4603,0.9201)
(0.4610,0.9207)
(0.4617,0.9213)
(0.4623,0.9220)
(0.4630,0.9226)
(0.4637,0.9232)
(0.4643,0.9238)
(0.4650,0.9245)
(0.4657,0.9251)
(0.4663,0.9257)
(0.4670,0.9263)
(0.4677,0.9269)
(0.4684,0.9275)
(0.4690,0.9281)
(0.4697,0.9287)
(0.4704,0.9292)
(0.4711,0.9298)
(0.4717,0.9304)
(0.4724,0.9310)
(0.4731,0.9315)
(0.4738,0.9321)
(0.4744,0.9327)
(0.4751,0.9332)
(0.4758,0.9338)
(0.4765,0.9343)
(0.4771,0.9349)
(0.4778,0.9354)
(0.4785,0.9359)
(0.4792,0.9365)
(0.4799,0.9370)
(0.4806,0.9375)
(0.4812,0.9380)
(0.4819,0.9385)
(0.4826,0.9390)
(0.4833,0.9396)
(0.4840,0.9401)
(0.4846,0.9406)
(0.4853,0.9410)
(0.4860,0.9415)
(0.4867,0.9420)
(0.4874,0.9425)
(0.4881,0.9430)
(0.4888,0.9434)
(0.4894,0.9439)
(0.4901,0.9444)
(0.4908,0.9448)
(0.4915,0.9453)
(0.4922,0.9457)
(0.4929,0.9462)
(0.4936,0.9466)
(0.4943,0.9471)
(0.4950,0.9475)
(0.4957,0.9479)
(0.4963,0.9483)
(0.4970,0.9488)
(0.4977,0.9492)
(0.4984,0.9496)
(0.4991,0.9500)
(0.4998,0.9504)
(0.5005,0.9508)
(0.5012,0.9512)
(0.5019,0.9516)
(0.5026,0.9520)
(0.5033,0.9523)
(0.5040,0.9527)
(0.5047,0.9531)
(0.5054,0.9535)
(0.5061,0.9538)
(0.5067,0.9542)
(0.5074,0.9545)
(0.5081,0.9549)
(0.5088,0.9552)
(0.5095,0.9556)
(0.5102,0.9559)
(0.5109,0.9562)
(0.5116,0.9566)
(0.5123,0.9569)
(0.5130,0.9572)
(0.5137,0.9575)
(0.5144,0.9578)
(0.5151,0.9581)
(0.5158,0.9584)
(0.5165,0.9587)
(0.5172,0.9590)
(0.5179,0.9593)
(0.5186,0.9596)
(0.5193,0.9599)
(0.5200,0.9601)
(0.5207,0.9604)
(0.5214,0.9607)
(0.5221,0.9609)
(0.5228,0.9612)
(0.5235,0.9614)
(0.5242,0.9617)
(0.5249,0.9619)
(0.5257,0.9621)
(0.5264,0.9624)
(0.5271,0.9626)
(0.5278,0.9628)
\PST@Solid(0.5278,0.9628)
(0.5285,0.9630)
(0.5292,0.9633)
(0.5299,0.9635)
(0.5306,0.9637)
(0.5313,0.9639)
(0.5320,0.9641)
(0.5327,0.9642)
(0.5334,0.9644)
(0.5341,0.9646)
(0.5348,0.9648)
(0.5355,0.9650)
(0.5362,0.9651)
(0.5369,0.9653)
(0.5376,0.9654)
(0.5383,0.9656)
(0.5390,0.9657)
(0.5398,0.9659)
(0.5405,0.9660)
(0.5412,0.9662)
(0.5419,0.9663)
(0.5426,0.9664)
(0.5433,0.9665)
(0.5440,0.9666)
(0.5447,0.9668)
(0.5454,0.9669)
(0.5461,0.9670)
(0.5468,0.9671)
(0.5475,0.9672)
(0.5482,0.9672)
(0.5490,0.9673)
(0.5497,0.9674)
(0.5504,0.9675)
(0.5511,0.9675)
(0.5518,0.9676)
(0.5525,0.9677)
(0.5532,0.9677)
(0.5539,0.9678)
(0.5546,0.9678)
(0.5553,0.9678)
(0.5560,0.9679)
(0.5567,0.9679)
(0.5575,0.9679)
(0.5582,0.9680)
(0.5589,0.9680)
(0.5596,0.9680)
(0.5603,0.9680)
(0.5617,0.9680)
(0.5624,0.9680)
(0.5631,0.9680)
(0.5638,0.9680)
(0.5645,0.9679)
(0.5653,0.9679)
(0.5660,0.9679)
(0.5667,0.9678)
(0.5674,0.9678)
(0.5681,0.9678)
(0.5688,0.9677)
(0.5695,0.9677)
(0.5702,0.9676)
(0.5709,0.9675)
(0.5716,0.9675)
(0.5723,0.9674)
(0.5730,0.9673)
(0.5738,0.9672)
(0.5745,0.9672)
(0.5752,0.9671)
(0.5759,0.9670)
(0.5766,0.9669)
(0.5773,0.9668)
(0.5780,0.9666)
(0.5787,0.9665)
(0.5794,0.9664)
(0.5801,0.9663)
(0.5808,0.9662)
(0.5815,0.9660)
(0.5822,0.9659)
(0.5830,0.9657)
(0.5837,0.9656)
(0.5844,0.9654)
(0.5851,0.9653)
(0.5858,0.9651)
(0.5865,0.9650)
(0.5872,0.9648)
(0.5879,0.9646)
(0.5886,0.9644)
(0.5893,0.9642)
(0.5900,0.9641)
(0.5907,0.9639)
(0.5914,0.9637)
(0.5921,0.9635)
(0.5928,0.9633)
(0.5935,0.9630)
(0.5942,0.9628)
(0.5949,0.9626)
(0.5956,0.9624)
(0.5963,0.9621)
(0.5971,0.9619)
(0.5978,0.9617)
(0.5985,0.9614)
(0.5992,0.9612)
\PST@Solid(0.5992,0.9612)
(0.5999,0.9609)
(0.6006,0.9607)
(0.6013,0.9604)
(0.6020,0.9601)
(0.6027,0.9599)
(0.6034,0.9596)
(0.6041,0.9593)
(0.6048,0.9590)
(0.6055,0.9587)
(0.6062,0.9584)
(0.6069,0.9581)
(0.6076,0.9578)
(0.6083,0.9575)
(0.6090,0.9572)
(0.6097,0.9569)
(0.6104,0.9566)
(0.6111,0.9562)
(0.6118,0.9559)
(0.6125,0.9556)
(0.6132,0.9552)
(0.6139,0.9549)
(0.6146,0.9545)
(0.6153,0.9542)
(0.6159,0.9538)
(0.6166,0.9535)
(0.6173,0.9531)
(0.6180,0.9527)
(0.6187,0.9523)
(0.6194,0.9520)
(0.6201,0.9516)
(0.6208,0.9512)
(0.6215,0.9508)
(0.6222,0.9504)
(0.6229,0.9500)
(0.6236,0.9496)
(0.6243,0.9492)
(0.6250,0.9488)
(0.6257,0.9483)
(0.6263,0.9479)
(0.6270,0.9475)
(0.6277,0.9471)
(0.6284,0.9466)
(0.6291,0.9462)
(0.6298,0.9457)
(0.6305,0.9453)
(0.6312,0.9448)
(0.6319,0.9444)
(0.6326,0.9439)
(0.6332,0.9434)
(0.6339,0.9430)
(0.6346,0.9425)
(0.6353,0.9420)
(0.6360,0.9415)
(0.6367,0.9410)
(0.6374,0.9406)
(0.6380,0.9401)
(0.6387,0.9396)
(0.6394,0.9390)
(0.6401,0.9385)
(0.6408,0.9380)
(0.6414,0.9375)
(0.6421,0.9370)
(0.6428,0.9365)
(0.6435,0.9359)
(0.6442,0.9354)
(0.6449,0.9349)
(0.6455,0.9343)
(0.6462,0.9338)
(0.6469,0.9332)
(0.6476,0.9327)
(0.6482,0.9321)
(0.6489,0.9315)
(0.6496,0.9310)
(0.6503,0.9304)
(0.6509,0.9298)
(0.6516,0.9292)
(0.6523,0.9287)
(0.6530,0.9281)
(0.6536,0.9275)
(0.6543,0.9269)
(0.6550,0.9263)
(0.6557,0.9257)
(0.6563,0.9251)
(0.6570,0.9245)
(0.6577,0.9238)
(0.6583,0.9232)
(0.6590,0.9226)
(0.6597,0.9220)
(0.6603,0.9213)
(0.6610,0.9207)
(0.6617,0.9201)
(0.6623,0.9194)
(0.6630,0.9188)
(0.6637,0.9181)
(0.6643,0.9175)
(0.6650,0.9168)
(0.6657,0.9161)
(0.6663,0.9155)
(0.6670,0.9148)
(0.6677,0.9141)
\PST@Solid(0.6677,0.9141)
(0.6683,0.9134)
(0.6690,0.9128)
(0.6696,0.9121)
(0.6703,0.9114)
(0.6710,0.9107)
(0.6716,0.9100)
(0.6723,0.9093)
(0.6729,0.9086)
(0.6736,0.9079)
(0.6743,0.9072)
(0.6749,0.9065)
(0.6756,0.9057)
(0.6762,0.9050)
(0.6769,0.9043)
(0.6775,0.9036)
(0.6782,0.9028)
(0.6788,0.9021)
(0.6795,0.9013)
(0.6801,0.9006)
(0.6808,0.8998)
(0.6814,0.8991)
(0.6821,0.8983)
(0.6827,0.8976)
(0.6834,0.8968)
(0.6840,0.8960)
(0.6847,0.8953)
(0.6853,0.8945)
(0.6860,0.8937)
(0.6866,0.8929)
(0.6873,0.8922)
(0.6879,0.8914)
(0.6885,0.8906)
(0.6892,0.8898)
(0.6898,0.8890)
(0.6905,0.8882)
(0.6911,0.8874)
(0.6918,0.8866)
(0.6924,0.8858)
(0.6930,0.8849)
(0.6937,0.8841)
(0.6943,0.8833)
(0.6949,0.8825)
(0.6956,0.8816)
(0.6962,0.8808)
(0.6968,0.8800)
(0.6975,0.8791)
(0.6981,0.8783)
(0.6987,0.8774)
(0.6994,0.8766)
(0.7000,0.8757)
(0.7006,0.8749)
(0.7013,0.8740)
(0.7019,0.8732)
(0.7025,0.8723)
(0.7032,0.8714)
(0.7038,0.8706)
(0.7044,0.8697)
(0.7050,0.8688)
(0.7057,0.8679)
(0.7063,0.8670)
(0.7069,0.8661)
(0.7075,0.8653)
(0.7082,0.8644)
(0.7088,0.8635)
(0.7094,0.8626)
(0.7100,0.8617)
(0.7106,0.8607)
(0.7113,0.8598)
(0.7119,0.8589)
(0.7125,0.8580)
(0.7131,0.8571)
(0.7137,0.8562)
(0.7144,0.8552)
(0.7150,0.8543)
(0.7156,0.8534)
(0.7162,0.8524)
(0.7168,0.8515)
(0.7174,0.8506)
(0.7180,0.8496)
(0.7187,0.8487)
(0.7193,0.8477)
(0.7199,0.8468)
(0.7205,0.8458)
(0.7211,0.8448)
(0.7217,0.8439)
(0.7223,0.8429)
(0.7229,0.8420)
(0.7235,0.8410)
(0.7241,0.8400)
(0.7247,0.8390)
(0.7253,0.8381)
(0.7259,0.8371)
(0.7265,0.8361)
(0.7271,0.8351)
(0.7277,0.8341)
(0.7283,0.8331)
(0.7289,0.8321)
(0.7295,0.8311)
(0.7301,0.8301)
(0.7307,0.8291)
\PST@Solid(0.7307,0.8291)
(0.7313,0.8281)
(0.7319,0.8271)
(0.7325,0.8261)
(0.7331,0.8251)
(0.7337,0.8240)
(0.7343,0.8230)
(0.7349,0.8220)
(0.7355,0.8210)
(0.7361,0.8199)
(0.7367,0.8189)
(0.7373,0.8179)
(0.7378,0.8168)
(0.7384,0.8158)
(0.7390,0.8148)
(0.7396,0.8137)
(0.7402,0.8127)
(0.7408,0.8116)
(0.7414,0.8106)
(0.7420,0.8095)
(0.7425,0.8084)
(0.7431,0.8074)
(0.7437,0.8063)
(0.7443,0.8052)
(0.7449,0.8042)
(0.7454,0.8031)
(0.7460,0.8020)
(0.7466,0.8010)
(0.7472,0.7999)
(0.7478,0.7988)
(0.7483,0.7977)
(0.7489,0.7966)
(0.7495,0.7955)
(0.7501,0.7944)
(0.7506,0.7934)
(0.7512,0.7923)
(0.7518,0.7912)
(0.7523,0.7901)
(0.7529,0.7890)
(0.7535,0.7878)
(0.7541,0.7867)
(0.7546,0.7856)
(0.7552,0.7845)
(0.7558,0.7834)
(0.7563,0.7823)
(0.7569,0.7812)
(0.7574,0.7800)
(0.7580,0.7789)
(0.7586,0.7778)
(0.7591,0.7767)
(0.7597,0.7755)
(0.7603,0.7744)
(0.7608,0.7733)
(0.7614,0.7721)
(0.7619,0.7710)
(0.7625,0.7698)
(0.7631,0.7687)
(0.7636,0.7675)
(0.7642,0.7664)
(0.7647,0.7652)
(0.7653,0.7641)
(0.7658,0.7629)
(0.7664,0.7618)
(0.7669,0.7606)
(0.7675,0.7595)
(0.7680,0.7583)
(0.7686,0.7571)
(0.7691,0.7560)
(0.7697,0.7548)
(0.7702,0.7536)
(0.7708,0.7524)
(0.7713,0.7513)
(0.7719,0.7501)
(0.7724,0.7489)
(0.7730,0.7477)
(0.7735,0.7465)
(0.7741,0.7453)
(0.7746,0.7441)
(0.7751,0.7430)
(0.7757,0.7418)
(0.7762,0.7406)
(0.7768,0.7394)
(0.7773,0.7382)
(0.7778,0.7370)
(0.7784,0.7358)
(0.7789,0.7345)
(0.7795,0.7333)
(0.7800,0.7321)
(0.7805,0.7309)
(0.7811,0.7297)
(0.7816,0.7285)
(0.7821,0.7273)
(0.7827,0.7260)
(0.7832,0.7248)
(0.7837,0.7236)
(0.7843,0.7224)
(0.7848,0.7211)
(0.7853,0.7199)
(0.7858,0.7187)
(0.7864,0.7175)
(0.7869,0.7162)
\PST@Solid(0.7869,0.7162)
(0.7874,0.7150)
(0.7879,0.7137)
(0.7885,0.7125)
(0.7890,0.7113)
(0.7895,0.7100)
(0.7900,0.7088)
(0.7906,0.7075)
(0.7911,0.7063)
(0.7916,0.7050)
(0.7921,0.7038)
(0.7926,0.7025)
(0.7932,0.7012)
(0.7937,0.7000)
(0.7942,0.6987)
(0.7947,0.6975)
(0.7952,0.6962)
(0.7957,0.6949)
(0.7963,0.6937)
(0.7968,0.6924)
(0.7973,0.6911)
(0.7978,0.6899)
(0.7983,0.6886)
(0.7988,0.6873)
(0.7993,0.6860)
(0.7998,0.6847)
(0.8003,0.6835)
(0.8009,0.6822)
(0.8014,0.6809)
(0.8019,0.6796)
(0.8024,0.6783)
(0.8029,0.6770)
(0.8034,0.6757)
(0.8039,0.6744)
(0.8044,0.6731)
(0.8049,0.6719)
(0.8054,0.6706)
(0.8059,0.6693)
(0.8064,0.6680)
(0.8069,0.6666)
(0.8074,0.6653)
(0.8079,0.6640)
(0.8084,0.6627)
(0.8089,0.6614)
(0.8094,0.6601)
(0.8099,0.6588)
(0.8104,0.6575)
(0.8109,0.6562)
(0.8114,0.6548)
(0.8119,0.6535)
(0.8124,0.6522)
(0.8129,0.6509)
(0.8133,0.6496)
(0.8138,0.6482)
(0.8143,0.6469)
(0.8148,0.6456)
(0.8153,0.6443)
(0.8158,0.6429)
(0.8163,0.6416)
(0.8168,0.6403)
(0.8173,0.6389)
(0.8177,0.6376)
(0.8182,0.6362)
(0.8187,0.6349)
(0.8192,0.6336)
(0.8197,0.6322)
(0.8202,0.6309)
(0.8206,0.6295)
(0.8211,0.6282)
(0.8216,0.6268)
(0.8221,0.6255)
(0.8226,0.6241)
(0.8230,0.6228)
(0.8235,0.6214)
(0.8240,0.6201)
(0.8245,0.6187)
(0.8250,0.6174)
(0.8254,0.6160)
(0.8259,0.6146)
(0.8264,0.6133)
(0.8269,0.6119)
(0.8273,0.6105)
(0.8278,0.6092)
(0.8283,0.6078)
(0.8288,0.6064)
(0.8292,0.6051)
(0.8297,0.6037)
(0.8302,0.6023)
(0.8306,0.6009)
(0.8311,0.5996)
(0.8316,0.5982)
(0.8320,0.5968)
(0.8325,0.5954)
(0.8330,0.5941)
(0.8334,0.5927)
(0.8339,0.5913)
(0.8344,0.5899)
(0.8348,0.5885)
(0.8353,0.5871)
(0.8358,0.5857)
(0.8362,0.5843)
\PST@Solid(0.8362,0.5843)
(0.8367,0.5830)
(0.8371,0.5816)
(0.8376,0.5802)
(0.8381,0.5788)
(0.8385,0.5774)
(0.8390,0.5760)
(0.8394,0.5746)
(0.8399,0.5732)
(0.8403,0.5718)
(0.8408,0.5704)
(0.8413,0.5690)
(0.8417,0.5676)
(0.8422,0.5662)
(0.8426,0.5647)
(0.8431,0.5633)
(0.8435,0.5619)
(0.8440,0.5605)
(0.8444,0.5591)
(0.8449,0.5577)
(0.8453,0.5563)
(0.8458,0.5549)
(0.8462,0.5534)
(0.8467,0.5520)
(0.8471,0.5506)
(0.8476,0.5492)
(0.8480,0.5477)
(0.8485,0.5463)
(0.8489,0.5449)
(0.8494,0.5435)
(0.8498,0.5420)
(0.8503,0.5406)
(0.8507,0.5392)
(0.8511,0.5378)
(0.8516,0.5363)
(0.8520,0.5349)
(0.8525,0.5335)
(0.8529,0.5320)
(0.8534,0.5306)
(0.8538,0.5291)
(0.8542,0.5277)
(0.8547,0.5263)
(0.8551,0.5248)
(0.8555,0.5234)
(0.8560,0.5219)
(0.8564,0.5205)
(0.8569,0.5191)
(0.8573,0.5176)
(0.8577,0.5162)
(0.8582,0.5147)
(0.8586,0.5133)
(0.8590,0.5118)
(0.8595,0.5104)
(0.8599,0.5089)
(0.8603,0.5075)
(0.8608,0.5060)
(0.8612,0.5045)
(0.8616,0.5031)
(0.8620,0.5016)
(0.8625,0.5002)
(0.8629,0.4987)
(0.8633,0.4972)
(0.8638,0.4958)
(0.8642,0.4943)
(0.8646,0.4929)
(0.8650,0.4914)
(0.8655,0.4899)
(0.8659,0.4884)
(0.8663,0.4870)
(0.8667,0.4855)
(0.8672,0.4840)
(0.8676,0.4826)
(0.8680,0.4811)
(0.8684,0.4796)
(0.8689,0.4781)
(0.8693,0.4767)
(0.8697,0.4752)
(0.8701,0.4737)
(0.8705,0.4722)
(0.8710,0.4708)
(0.8714,0.4693)
(0.8718,0.4678)
(0.8722,0.4663)
(0.8726,0.4648)
(0.8730,0.4633)
(0.8735,0.4618)
(0.8739,0.4604)
(0.8743,0.4589)
(0.8747,0.4574)
(0.8751,0.4559)
(0.8755,0.4544)
(0.8759,0.4529)
(0.8764,0.4514)
(0.8768,0.4499)
(0.8772,0.4484)
(0.8776,0.4469)
(0.8780,0.4454)
(0.8784,0.4439)
(0.8788,0.4424)
(0.8792,0.4409)
(0.8796,0.4394)
\PST@Solid(0.8796,0.4394)
(0.8800,0.4379)
(0.8805,0.4364)
(0.8809,0.4349)
(0.8813,0.4334)
(0.8817,0.4319)
(0.8821,0.4304)
(0.8825,0.4289)
(0.8829,0.4274)
(0.8833,0.4259)
(0.8837,0.4244)
(0.8841,0.4229)
(0.8845,0.4213)
(0.8849,0.4198)
(0.8853,0.4183)
(0.8857,0.4168)
(0.8861,0.4153)
(0.8865,0.4138)
(0.8869,0.4123)
(0.8873,0.4107)
(0.8877,0.4092)
(0.8881,0.4077)
(0.8885,0.4062)
(0.8889,0.4047)
(0.8893,0.4031)
(0.8897,0.4016)
(0.8901,0.4001)
(0.8905,0.3986)
(0.8909,0.3970)
(0.8913,0.3955)
(0.8917,0.3940)
(0.8921,0.3924)
(0.8925,0.3909)
(0.8929,0.3894)
(0.8933,0.3878)
(0.8936,0.3863)
(0.8940,0.3848)
(0.8944,0.3832)
(0.8948,0.3817)
(0.8952,0.3802)
(0.8956,0.3786)
(0.8960,0.3771)
(0.8964,0.3756)
(0.8968,0.3740)
(0.8972,0.3725)
(0.8975,0.3709)
(0.8979,0.3694)
(0.8983,0.3678)
(0.8987,0.3663)
(0.8991,0.3647)
(0.8995,0.3632)
(0.8999,0.3617)
(0.9003,0.3601)
(0.9006,0.3586)
(0.9010,0.3570)
(0.9014,0.3555)
(0.9018,0.3539)
(0.9022,0.3523)
(0.9026,0.3508)
(0.9029,0.3492)
(0.9033,0.3477)
(0.9037,0.3461)
(0.9041,0.3446)
(0.9045,0.3430)
(0.9048,0.3415)
(0.9052,0.3399)
(0.9056,0.3383)
(0.9060,0.3368)
(0.9064,0.3352)
(0.9067,0.3337)
(0.9071,0.3321)
(0.9075,0.3305)
(0.9079,0.3290)
(0.9083,0.3274)
(0.9086,0.3258)
(0.9090,0.3243)
(0.9094,0.3227)
(0.9098,0.3211)
(0.9101,0.3195)
(0.9105,0.3180)
(0.9109,0.3164)
(0.9113,0.3148)
(0.9116,0.3133)
(0.9120,0.3117)
(0.9124,0.3101)
(0.9127,0.3085)
(0.9131,0.3070)
(0.9135,0.3054)
(0.9139,0.3038)
(0.9142,0.3022)
(0.9146,0.3006)
(0.9150,0.2991)
(0.9153,0.2975)
(0.9157,0.2959)
(0.9161,0.2943)
(0.9164,0.2927)
(0.9168,0.2911)
(0.9172,0.2895)
(0.9175,0.2880)
(0.9179,0.2864)
(0.9183,0.2848)
\PST@Solid(0.9183,0.2848)
(0.9186,0.2832)
(0.9190,0.2816)
(0.9194,0.2800)
(0.9197,0.2784)
(0.9201,0.2768)
(0.9205,0.2752)
(0.9208,0.2736)
(0.9212,0.2720)
(0.9216,0.2705)
(0.9219,0.2689)
(0.9223,0.2673)
(0.9226,0.2657)
(0.9230,0.2641)
(0.9234,0.2625)
(0.9237,0.2609)
(0.9241,0.2593)
(0.9245,0.2577)
(0.9248,0.2561)
(0.9252,0.2544)
(0.9255,0.2528)
(0.9259,0.2512)
(0.9262,0.2496)
(0.9266,0.2480)
(0.9270,0.2464)
(0.9273,0.2448)
(0.9277,0.2432)
(0.9280,0.2416)
(0.9284,0.2400)
(0.9287,0.2384)
(0.9291,0.2368)
(0.9295,0.2351)
(0.9298,0.2335)
(0.9302,0.2319)
(0.9305,0.2303)
(0.9309,0.2287)
(0.9312,0.2271)
(0.9316,0.2254)
(0.9319,0.2238)
(0.9323,0.2222)
(0.9326,0.2206)
(0.9330,0.2190)
(0.9333,0.2173)
(0.9337,0.2157)
(0.9340,0.2141)
(0.9344,0.2125)
(0.9347,0.2108)
(0.9351,0.2092)
(0.9354,0.2076)
(0.9358,0.2060)
(0.9361,0.2043)
(0.9365,0.2027)
(0.9368,0.2011)
(0.9372,0.1995)
(0.9375,0.1978)
(0.9379,0.1962)
(0.9382,0.1946)
(0.9386,0.1929)
(0.9389,0.1913)
(0.9393,0.1897)
(0.9396,0.1880)
(0.9400,0.1864)
(0.9403,0.1847)
(0.9406,0.1831)
(0.9410,0.1815)
(0.9413,0.1798)
(0.9417,0.1782)
(0.9420,0.1765)
(0.9424,0.1749)
(0.9427,0.1733)
(0.9430,0.1716)
(0.9434,0.1700)
(0.9437,0.1683)
(0.9441,0.1667)
(0.9444,0.1650)
(0.9448,0.1634)
(0.9451,0.1617)
(0.9454,0.1601)
(0.9458,0.1584)
(0.9461,0.1568)
(0.9465,0.1551)
(0.9468,0.1535)
(0.9471,0.1518)
(0.9475,0.1502)
(0.9478,0.1485)
(0.9481,0.1469)
(0.9485,0.1452)
(0.9488,0.1436)
(0.9492,0.1419)
(0.9495,0.1403)
(0.9498,0.1386)
(0.9502,0.1369)
(0.9505,0.1353)
(0.9507,0.1344)

\PST@Dashed(0.5610,0.9680)
(0.5651,0.9643)
(0.5732,0.9568)
(0.5813,0.9493)
(0.5894,0.9417)
(0.5975,0.9340)
(0.6057,0.9261)
(0.6138,0.9182)
(0.6219,0.9100)
(0.6300,0.9017)
(0.6382,0.8931)
(0.6463,0.8842)
(0.6544,0.8750)
(0.6625,0.8656)
(0.6706,0.8558)
(0.6788,0.8456)
(0.6869,0.8350)
(0.6950,0.8239)
(0.7031,0.8124)
(0.7112,0.8005)
(0.7194,0.7880)
(0.7275,0.7750)
(0.7356,0.7614)
(0.7437,0.7472)
(0.7518,0.7323)
(0.7600,0.7169)
(0.7681,0.7007)
(0.7762,0.6839)
(0.7843,0.6663)
(0.7925,0.6479)
(0.8006,0.6287)
(0.8087,0.6088)
(0.8168,0.5879)
(0.8249,0.5662)
(0.8331,0.5437)
(0.8412,0.5201)
(0.8493,0.4956)
(0.8574,0.4702)
(0.8655,0.4437)
(0.8737,0.4161)
(0.8818,0.3875)
(0.8899,0.3578)
(0.8980,0.3270)
(0.9062,0.2950)
(0.9143,0.2619)
(0.9224,0.2275)
(0.9305,0.1919)
(0.9386,0.1550)
(0.9430,0.1344)

\PST@Border(0.1590,0.9680)
(0.1590,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.1590,0.9680)

\catcode`@=12
\fi
\endpspicture

